Test of the Fluctuation Relation in lagrangian turbulence on a free surface

The statistics of lagrangian velocity divergence are studied for an assembly of particles in compressible turbulence on a free surface. Under an appropriate definition of entropy, the two-dimensional lagrangian velocity divergence of a particle trajectory represents the local entropy rate, a random variable. The statistics of this rate are shown to be in agreement with the fluctuation relation (FR) over a limited range. The probability distribution functions (PDFs) obtained in this analysis exhibit features different from those observed in previous experimental tests.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

